Toward Cross-Rubric Surgical Skill Assessment via Joint Embedding Prediction

Expert review of surgical videos is essential for surgical training but labor-intensive, motivating AI-assisted skill assessment to provide feedback at scale. Although surgical assessment rubrics may use different language to describe similar skills, existing automated methods commonly predict predefined skill levels or numerical scores tied to fixed rubrics, limiting their ability to transfer across semantically equivalent assessment criteria. We propose Predictive Rubric Alignment (PRA), a joint embedding prediction approach that scores surgical videos using natural-language descriptions of skill levels. Rather than matching level probabilities, PRA predicts a rater-weighted combination of skill-level description embeddings. Adjacent description features define a score-parameterized path, and the predicted embedding is projected onto this path to read the score. We introduce two variants: \textit{PRA-item}, which uses learned queries for predefined assessment items, and \textit{PRA-cond}, which generates queries from textual item names to enable assessment of unseen items without retraining. On AIxSuture, a dataset of expert-rated suturing videos, PRA outperforms published baselines in skill classification. We further evaluate zero-shot transfer to the smaller surgical skill assessment benchmark JIGSAWS. Trained on only two AIxSuture rubric items, PRA-cond assesses unseen JIGSAWS items without further training, yielding positive score correlations and greater Grad-CAM overlap with instruments and suture than a description-matching baseline. These results support predictive rubric alignment as a promising direction for flexible and explainable automated surgical skill assessment.

==> figs/pipeline.tex <==
% Pipeline (Fig. 2): PRA. The two variants differ only in the item query (middle row): PRA-cond computes it from the
% rubric item name (any rubric, Sec. III-F), PRA-item learns one query per item of a fixed rubric. Colours as in the teaser.
\definecolor{condc}{RGB}{204,85,0}
\definecolor{itemc}{RGB}{46,110,170}
\begin{tikzpicture}[
  box/.style={draw=black!55, rounded corners=3pt, align=center, font=\footnotesize, minimum height=9mm, inner sep=3pt,
              fill=white},
  enc/.style={box, fill=blue!7, draw=blue!45!black},
  ours/.style={box, fill=orange!14, draw=orange!70!black},
  vec/.style={draw=black!70, circle, inner sep=1.3pt, font=\footnotesize, fill=white, minimum size=6.5mm},
  arr/.style={-{Stealth[length=2.2mm]}, thick, black!70},
  sgarr/.style={-{Stealth[length=2.2mm]}, thick, black!55, dashed},
  note/.style={font=\scriptsize, text=black!60, align=center},
  variant/.style={draw=#1, densely dashed, rounded corners=4pt, line width=0.8pt},
  vtag/.style={font=\scriptsize\bfseries, text=white, fill=#1, rounded corners=1.5pt, inner sep=2pt,
               anchor=south west}]
% ================================================================ lanes
\fill[black!3, rounded corners=5pt] (-0.95,0.8) rectangle (18.4,-0.85);
\fill[black!3, rounded corners=5pt] (-0.95,-1.05) rectangle (18.4,-3.0);
\fill[black!3, rounded corners=5pt] (-0.95,-3.2) rectangle (18.4,-5.5);
\node[note, rotate=90] at (-0.65,0) {video};
\node[note, rotate=90] at (-0.65,-2.02) {item query};
\node[note, rotate=90] at (-0.65,-4.35) {rubric};
% ================================================================ video lane
\foreach \d in {0.16,0.08,0} {\draw[fill=white, draw=black!55] (0.45+\d,-0.32+\d) rectangle (1.45+\d,0.28+\d);}
\node[note] at (1.0,-0.58) {8 clips};
\node[enc, minimum width=2.1cm] (venc) at (3.6,0) {V-JEPA 2.1\\ViT-B/16};
\node[ours, minimum width=5.4cm] (pool) at (8.5,0) {cross-attention + MLP$_v$\\[-1pt]{\scriptsize(QK-norm in \textcolor{condc}{\ourscond{}})}};
\node[vec] (z) at (13.5,0) {$z_i$};
\node[ours] (hv) at (14.55,0) {$h_v$};
\node[vec] (that) at (15.6,0) {$\hat t_i$};
\node[vec] (yhat) at (17.6,0) {$\hat y_i$};
\draw[arr] (1.65,0) -- (venc); \draw[arr] (venc) -- node[above, font=\footnotesize] {$X$} (pool);
\draw[arr] (pool) -- (z); \draw[arr] (z) -- (hv); \draw[arr] (hv) -- (that);
\draw[arr] (that) -- node[above, font=\scriptsize, align=center] {path\\[-2pt]readout} node[below, note] {test time} (yhat);
\node[note, above=0.4mm of z] {SIGReg};
% ================================================================ item-query lane: the two variants
% ---- PRA-cond: q_i = q + W LN(e(n_i) - e_bar), for any rubric given as text
\draw[variant=condc] (0.0,-1.15) rectangle (8.95,-2.9);
\node[vtag=condc] at (0.1,-2.85) {\ourscond{}: query from the rubric item name (any rubric)};
\foreach \d in {0.12,0.06} {\draw[fill=white, draw=black!55, rounded corners=3pt]
  (0.25+\d,-2.25+\d) rectangle (2.15+\d,-1.35+\d);}
\node[box, font=\footnotesize\itshape, minimum width=1.9cm] (name) at (1.2,-1.8) {``Instrument\\handling''};
\node[enc, minimum width=2.1cm] (nenc) at (3.6,-1.8) {EmbeddingGemma};
\node[ours, minimum height=7mm, inner xsep=2pt] (shift) at (6.2,-1.8) {$W\,\mathrm{LN}(e(n_i)-\bar e)$};
\node[circle, draw=black!70, fill=white, inner sep=0pt, minimum size=4mm, font=\footnotesize] (plus) at (7.75,-1.8) {$+$};
\node[vec] (qs) at (8.5,-1.8) {$q$};
\node[note, anchor=north] at (8.5,-2.14) {shared};
\draw[arr] (name) -- (nenc); \draw[arr] (nenc) -- (shift); \draw[arr] (shift) -- (plus); \draw[arr] (qs) -- (plus);
\draw[arr, condc] (plus) -- node[right, pos=0.55, font=\footnotesize] {$q_i$} (plus |- pool.south);
\node[font=\footnotesize\itshape, text=black!55] at (9.2,-2.02) {or};
% ---- PRA-item: one learned query per item of a fixed rubric
\draw[variant=itemc] (9.45,-1.15) rectangle (14.15,-2.9);
\node[vtag=itemc] at (9.55,-2.85) {\oursitem{}: query from a fixed rubric};
\foreach \r in {0,1,2} {\draw[fill=orange!14, draw=orange!70!black] (10.55,-1.45-0.2*\r) rectangle (11.25,-1.58-0.2*\r);}
\node[font=\footnotesize, anchor=west] at (11.35,-1.65) {$q_1,\dots,q_I$};
\node[note] at (11.8,-2.17) {one learned query per item};
\draw[arr, itemc] (10.9,-1.4) -- node[right, pos=0.5, font=\footnotesize] {$q_i$} (10.9,-1.4 |- pool.south);
% ================================================================ rubric lane
\node[box, align=left, font=\scriptsize, text width=2.05cm] (desc) at (1.1,-4.15)
  {1: ``\dots awkward''\\3: ``competent \dots''\\5: ``fluid moves''};
\node[enc, minimum width=2.1cm] (tenc) at (3.6,-4.15) {EmbeddingGemma\\+ pre-proj};
\node[vec] (temb) at (5.6,-4.15) {$t_{i,k}$};
\node[note, below=0.4mm of temb] {SIGReg};
\node[ours] (mix) at (8.0,-4.15) {rater-weighted\\mix};
\node[box, minimum height=6mm] (raters) at (8.0,-5.1) {rater scores};
\node[vec] (tau) at (13.5,-4.15) {$\tau_i$};
\node[ours] (ht) at (14.55,-4.15) {$h_t$};
\node[vec] (zhat) at (15.6,-4.15) {$\hat z_i$};
\draw[arr] (desc) -- (tenc); \draw[arr] (tenc) -- (temb); \draw[arr] (temb) -- (mix); \draw[arr] (raters) -- (mix);
\draw[arr] (mix) -- (tau); \draw[arr] (tau) -- (ht); \draw[arr] (ht) -- (zhat);
% ================================================================ losses: each predictor regresses the stop-gradient vector of the other modality
\node[draw=black!55, ellipse, fill=black!6, font=\footnotesize, inner sep=1.2pt] (msev) at (15.6,-1.6) {MSE};
\node[draw=black!55, ellipse, fill=black!6, font=\footnotesize, inner sep=1.2pt] (mset) at (15.6,-2.4) {MSE};
\draw[arr] (that) -- (msev); \draw[arr] (zhat) -- (mset);
\draw[sgarr] (tau.north east) -- (msev.west);
\draw[sgarr] (z.south east) -- (mset.west);
\node[note, anchor=east] at (13.88,-0.64) {stop-grad};
\end{tikzpicture}


==> figs/teaser.tex <==
% Teaser (Fig. 1); no method names that the paper defines later. Left column: conventional description matching
% (BCE and CE-8 in the paper); right column: PRA. (a) What is supervised. Left: cosine similarity of the video feature
% to the three level descriptions (the angle between the vectors; chips quote the description text) -> probabilities (softmax / sigmoid with a temperature) -> matched to the rater
% distribution (dashed). Right: one point between the descriptions, read on the path. (b) BCE and PRA-cond trained on
% two items (seed 1, as in Fig. 4) on JIGSAWS Suturing_E002, clip 2 of 8, Grad-CAM mean over the six items.
% Images: analysis/teaser/images.py.
\definecolor{lvA}{RGB}{68,1,84}
\definecolor{lvB}{RGB}{33,145,140}
\definecolor{lvC}{RGB}{253,231,37}
\definecolor{convc}{RGB}{40,70,140}
\definecolor{prac}{RGB}{204,85,0}
\begin{tikzpicture}[x=1cm, y=1cm,
  hdr/.style={font=\footnotesize, anchor=west, inner sep=0pt},
  ttl/.style={font=\scriptsize\bfseries, anchor=north west, inner sep=0pt},
  note/.style={font=\scriptsize, text=black!60, align=center, inner sep=1pt},
  lvl/.style={circle, minimum size=3.6mm, inner sep=0pt, font=\tiny\bfseries, draw=black!60},
  key/.style={font=\scriptsize, anchor=west, inner sep=0pt},
  lab/.style={font=\scriptsize, inner sep=1pt},
  tag/.style={font=\scriptsize\bfseries, text=white, fill=black, fill opacity=0.6, text opacity=1,
              rounded corners=1.5pt, inner sep=2pt, anchor=north west},
  arr/.style={-{Stealth[length=1.8mm]}, thick, black!65},
  chip/.style={draw=#1!80!black, fill=#1!10, rounded corners=1.8mm, minimum height=3.6mm, inner ysep=0pt,
               inner xsep=1.6pt, font=\tiny\itshape, anchor=west, xshift=-1.8mm}]
\node[hdr] at (0,0) {\textbf{(a)} What is supervised};
% ================================================================ (a, left) conventional: description matching
\fill[convc!6, rounded corners=4pt] (0,-0.25) rectangle (4.2,-4.0);
\node[ttl, text=convc] at (0.12,-0.37) {Conventional};
% vectors from one origin: the video feature (black) and the embeddings of the three level descriptions (colours, each
% with a quote of its text: AIxSuture instrument handling, pra/rubric.py); the angle between the video feature and a description is their cosine similarity (arcs)
\coordinate (O) at (0.4,-2.2);
\foreach \a/\r/\c in {36/1.0/lvB, 2/0.8/lvC, 64/0.6/lvA} {
  \draw[\c!85!black, line width=0.9pt] ($(O)+(22:\r)$) arc[start angle=22, end angle=\a, radius=\r];}
\foreach \k/\a/\c/\t/\q in {1/64/lvA/white/{``awkward moves''}, 3/36/lvB/white/{``competent use''},
                            5/2/lvC/black/{``fluid moves''}} {
  \draw[-{Stealth[length=1.6mm]}, \c!85!black, thick, shorten >=1.9mm] (O) -- ($(O)+(\a:1.45)$);
  \node[chip=\c] at ($(O)+(\a:1.45)$) {\hspace{3.3mm}\q};
  \node[lvl, fill=\c, text=\t] at ($(O)+(\a:1.45)$) {\k};}
\draw[-{Stealth[length=2mm]}, black!85, line width=1.2pt] (O) -- ($(O)+(22:1.35)$);
\fill[black!85] (O) circle (1.3pt);
\node[note, text=black!80, anchor=west] at ($(O)+(22:1.35)+(0.08,-0.04)$) {video feature};
\node[note, anchor=west, align=left] at (2.74,-0.9) {level\\[-2pt]descriptions};
\node[note, anchor=north west, align=left] at (0.12,-2.36) {angle =\\[-2pt]cosine\\[-2pt]similarity};
% similarities -> probabilities
\draw[arr] (1.85,-2.44) -- (1.85,-2.76);
\node[note, anchor=west, align=left] at (1.97,-2.6) {softmax / sigmoid\\[-2pt]with temperature};
% probabilities (filled) matched to the rater distribution (dashed)
\foreach \x/\p/\w/\c in {1.25/0.12/0.0/lvA, 1.85/0.38/0.50/lvB, 2.45/0.27/0.25/lvC} {
  \fill[\c] (\x-0.12,-3.3) rectangle (\x+0.12,-3.3+\p);
  \ifdim \w pt>0pt \draw[black!75, thin, dash pattern=on 1.2pt off 0.9pt] (\x-0.17,-3.3) rectangle (\x+0.17,-3.3+\w); \fi}
\draw[black!55] (0.95,-3.3) -- (2.75,-3.3);
\foreach \x/\k in {1.25/1, 1.85/3, 2.45/5} {\node[font=\tiny, text=black!55] at (\x,-3.39) {\k};}
% legend of the bars
\fill[lvB] (2.92,-3.02) rectangle (3.12,-2.88);
\node[note, anchor=west] at (3.16,-2.95) {model};
\draw[black!75, thin, dash pattern=on 1.2pt off 0.9pt] (2.92,-3.28) rectangle (3.12,-3.14);
\node[note, anchor=west] at (3.16,-3.21) {raters};
\node[key] at (0.12,-3.62) {\makebox[0.95cm][l]{\textbf{target}}rater distribution};
\node[key] at (0.12,-3.86) {\makebox[0.95cm][l]{\textbf{loss}}cross-entropy};
% ================================================================ (a, right) PRA: one point between the descriptions
\fill[prac!7, rounded corners=4pt] (4.4,-0.25) rectangle (8.6,-4.0);
\node[ttl, text=prac] at (4.52,-0.37) {\ours{} (ours)};
\coordinate (p1) at (4.75,-2.85); \coordinate (p3) at (5.95,-0.85); \coordinate (p5) at (7.15,-2.85);
\draw[black!35, line width=1.3pt] (p1) -- (p3) -- (p5);
\foreach \p/\k/\c/\t/\q in {p1/1/lvA/white/{``awkward moves''}, p3/3/lvB/white/{``competent use''},
                               p5/5/lvC/black/{``fluid moves''}} {
  \node[chip=\c] at (\p) {\hspace{3.3mm}\q};
  \node[lvl, fill=\c, text=\t] at (\p) {\k};}
\coordinate (tau) at ($(p3)!0.24!(p5)$);
\coordinate (pred) at ($(tau)+(-0.1,-0.66)$);
\coordinate (foot) at ($(p3)!(pred)!(p5)$);
\draw[densely dotted, thick, black!60] (pred) -- (foot);
\fill[black!75] (foot) circle (1.3pt);
\draw[-{Stealth[length=1.5mm]}, thick, prac, shorten >=2.6pt] (pred) -- (tau)
  node[midway, left=0pt, font=\tiny, text=prac] {MSE};
\node[star, star points=5, star point ratio=2.3, fill=prac, draw=prac!60!black, minimum size=3.4mm,
      inner sep=0pt] at (tau) {};
\fill[prac] (pred) circle (2.2pt);
\node[lab, anchor=west] at ($(tau)+(0.18,0.04)$) {target};
\node[lab, anchor=west] at ($(foot)+(0.16,0.0)$) {score};
\node[lab, anchor=north] at ($(pred)+(0,-0.08)$) {prediction};
\node[key] at (4.52,-3.62) {\makebox[0.95cm][l]{\textbf{target}}rater-weighted point};
\node[key] at (4.52,-3.86) {\makebox[0.95cm][l]{\textbf{loss}}MSE};
% ================================================================ (b) where the models look on items not used in training
\node[hdr] at (0,-4.33) {\textbf{(b)} Grad-CAM on items not used in training \textcolor{black!55}{(JIGSAWS)}};
\node[anchor=north west, inner sep=0] (bce) at (0,-4.57) {\includegraphics[width=4.2cm]{figs/teaser_jigsaws_bce.png}};
\node[anchor=north west, inner sep=0] (ours) at (4.4,-4.57) {\includegraphics[width=4.2cm]{figs/teaser_jigsaws_pra_cond.png}};
\node[tag, fill=convc, fill opacity=0.8] at ([shift={(0.06,-0.06)}]bce.north west) {Conventional};
\node[tag, fill=prac, fill opacity=0.85] at ([shift={(0.06,-0.06)}]ours.north west) {PRA-cond (ours)};
\end{tikzpicture}

